OmniThink: Expanding Knowledge Boundaries in Machine Writing through Thinking

Machine writing with large language models often relies on retrieval-augmented generation. However, these approaches remain confined within the boundaries of the model's predefined scope, limiting the generation of content with rich information. Specifically, vanilla-retrieved information tends to lack depth, novelty, and suffers from redundancy, which negatively impacts the quality of generated articles, leading to shallow, unoriginal, and repetitive outputs. To address these issues, we propose OmniThink, a slow-thinking machine writing framework that emulates the human-like process of iterative expansion and reflection. The core idea behind OmniThink is to simulate the cognitive behavior of learners as they slowly deepen their knowledge of the topics. Experimental results demonstrate that OmniThink improves the knowledge density of generated articles without compromising metrics such as coherence and depth. Human evaluations and expert feedback further highlight the potential of OmniThink to address real-world challenges in the generation of long-form articles. Code is available at https://github.com/zjunlp/OmniThink.

==> case/agi4o.tex <==
\clearpage

\begin{tcolorbox}[
enhanced jigsaw,
breakable,
pad at break*=1mm,
colback=white!95!gray,
colframe=gray!50!black,
title={AGI(GPT-4o)}]
\small
\begin{lstlisting}[breaklines=true, xleftmargin=0pt, breakindent=0pt, columns=fullflexible]
# Introduction
Artificial General Intelligence (AGI) refers to artificial intelligence that can understand, learn, and apply intelligence across various tasks like a human[1]. Unlike narrow AI, designed for specific tasks, AGI can theoretically perform any intellectual task a human can. AGI has been a topic of scientific research and philosophical debate, focusing on machines exhibiting human-like cognition and autonomous learning[1]. The pursuit of AGI involves interdisciplinary research in computer science, cognitive science, neuroscience, and other fields to replicate human-like understanding and reasoning in machines[1]. Researchers aim to create systems that process information and adapt to new environments and tasks with minimal human intervention. Realizing AGI could revolutionize industries, enabling machines to perform complex problem-solving and decision-making tasks autonomously[1]. While AGI holds significant promise, it also poses substantial ethical, technical, and safety challenges related to its impact on employment, privacy, and existential risk, which remain active discussion topics[1]. Despite these challenges, advancements in machine learning, neural networks, and computational power continue to propel AGI development[1].
# Definitions and Characteristics
Artificial General Intelligence (AGI) is a form of artificial intelligence that understands, learns, and applies intelligence across various tasks, akin to human cognitive capabilities[1]. Unlike narrow AI, which performs specific tasks, AGI solves general problems without domain restrictions[1]. The concept became prominent in 2007 when AI researcher Ben Goertzel, inspired by DeepMind cofounder Shane Legg, popularized the term in a book[1]. AGI embodies qualities like adaptability and general problem-solving, setting it apart as a versatile entity compared to existing AI models, which operate within defined domains[1].
# Historical Context and Philosophical Underpinnings
The concept of AGI has been a subject of interest since the early days of computing and AI research. The idea of machines with human-like intelligence dates back to pioneers like Alan Turing, who in 1950 questioned "Can machines think?" and introduced the Turing Test to measure a machine's intelligent behavior[2]. AGI differs from narrow AI as it aims to simulate human cognitive abilities across varied tasks, positioning it at the intersection of technology, cognitive science, and ethics, thereby raising questions about intelligence, consciousness, and human cognition.
Advancements in AI, especially in generative models, have reignited discussions about AGI. Modern AI tools apply distinct embedding strategies to engage with data in text, images, and sound, reflecting early philosophical inquiries into human mind structures and potential mechanical replication.
Consequently, pursuing AGI is not just technological but also philosophical, prompting ongoing discussions about implications of creating machines that might match or surpass human intelligence.
# Key Issues in Development
Developing AGI presents critical challenges and ethical considerations. A primary issue is defining and replicating human cognitive processes in machines, as explored in Kurzweil's work on understanding human thought intricacies[3]. The potential for machines to exhibit human-like empathy and compassion is also under examination, shown in chatbot developments designed for self-compassion[4].
Another issue is the ethical implications of human-robot relationships, investigating boundaries of emotional interactions[5]. Moreover, safety and ethical considerations are crucial, especially in autonomous vehicles using advanced AI, where ethical frameworks must guide real-world decisions[6]. The socio-ethical impacts of AGI, like its influence on employment, privacy, and norms, require continuous evaluation. The Lighthill Report from the 1970s highlighted skepticism about AI's feasibility and potential, echoing today as developers and ethicists analyze AGI's implications[7]. Understanding these issues is essential for responsible AGI technology development and deployment.
# Current Technological Developments
Recent AGI advances focus on aligning AI systems with human values and ethics. A pivotal study offers insights into designing AI that integrates societal norms responsibly, ensuring AGI development adheres to safety and responsibility principles as it gains autonomy and decision-making capabilities[8].
# Future Directions
AGI development aligns with evolving technological paradigms, with potential in multisensory processing. Criticisms of visual dominance in models inspire this approach, paralleling architectural theory's multisensory considerations beyond visual[2][8]. This could lead to AGI processing data through multiple sensory inputs, enhancing contextual awareness.
Exploring sensory modality interactions, supporting a holistic sensory input perspective, AGI could achieve comprehensive environmental understanding, akin to enriching human experiences[13].
Critiques of visual dominance suggest AGI needs nuanced cognitive flexibility, adapting dynamically to varied contexts, researching psychosocial and philosophical intelligence aspects[14]. AGI's future involves multidisciplinary collaborations synthesizing sensory science, architecture, and social theory insights, making AGI a profound perception and intelligence exploration.
\end{lstlisting}
\end{tcolorbox}

==> case/agir1.tex <==
\clearpage
\begin{tcolorbox}[
enhanced jigsaw,
breakable,
pad at break*=1mm,
colback=white!95!gray,
colframe=gray!50!black,
title={AGI(DeepSeek-R1)}]
\small
\begin{lstlisting}[breaklines=true, xleftmargin=0pt, breakindent=0pt, columns=fullflexible]
# Introduction
The development of **Artificial General Intelligence (AGI)**systems capable of human-level reasoning and autonomy has raised significant ethical and legal questions, particularly in military contexts.
By 2050, autonomous weapon systems (AWS) powered by AGI could dominate battlefields, posing risks to human rights and humanitarian principles by challenging frameworks of **international humanitarian law (IHL)** and **international human rights law (IHRL)**. 
Key issues include indiscriminate harm, accountability gaps, and loss of human control over lethal decisions[1]. Critics warn that AGI-driven AWS might exacerbate human dignity violations through invasive surveillance, uncontrolled conflict escalation, and the ethical dilemma of delegating life-and-death decisions to machines lacking empathy[1]. 
As nations like China prioritize human rights in tech governance, urgent regulatory clarity and safeguards are needed, requiring international cooperation to align AGI development with humanitarian goals[1].
# Historical Evolution
The EU's 2020 digital strategies *A European Strategy for Data*, *Shaping Europe's Digital Future*, and the *White Paper on Artificial Intelligence* redefined **technological sovereignty** by emphasizing reduced reliance on external technologies and Europe's role in shaping global AGI standards[2].
## Technological Autonomy
A core pillar of the EU's strategy focused on **technological autonomy**, particularly in critical infrastructure like 5G networks. The *Shaping Europe's Digital Future* document stressed indigenous capability development to avoid dependency, extending to AGI through investments in research and foundational technologies[2].
## Regulatory Frameworks
The EU further prioritized **regulatory sovereignty**, building on the GDPR to propose laws like the *Data Act* and *Digital Services Act*. These aimed to counter data monopolies, ensure ethical AI deployment, and create a unified data space with harmonized rules, positioning Europe as a global standard-setter in AGI governance[2].
# Technical Implementation Pathways
## Quantum Machine Learning and Algorithms
Quantum machine learning (QML) leverages variational quantum algorithms (VQAs) for tasks like quantum autoencoding, enabling efficient optimization in high-dimensional spaces critical for AGI[3][4]. Hybrid frameworks, such as quantum neural networks (QNNs) and quantum generative adversarial networks (QGANs), integrate classical and quantum components to model complex data[5].
## Error Correction and Noise Mitigation
Robust error correction, including quantum error correction (QEC) protocols and dynamical decoupling, is essential to maintain coherence in quantum systems. Noise disrupts optimization landscapes (Fig. 5), complicating training a challenge partially addressed by error-mitigated VQAs, though scalability remains unresolved[6][7][8].
## Hybrid Quantum-Classical Architectures
Hybrid systems combine classical machine learning with quantum subroutines, such as parameterized quantum circuits for decision-making under uncertainty. Quantum-enhanced reinforcement learning uses superposition to explore action spaces efficiently, though scalability depends on hardware advancements[9][10][11][12].
## Challenges and Limitations
Key hurdles include noise mitigation, resource optimization for hybrid systems, and AGI-compatible QEC protocols. Fault-tolerant quantum computation may be necessary for AGI-relevant advantages, requiring further exploration of quantum-classical algorithm interplay[7][8][13].
# Core Challenges in AGI Development
## Economic Value Measurement
Quantifying AGI's economic impact demands frameworks like the **Anthropic Economic Index**, which assesses adaptability, decision-making, and task performance against human benchmarks[11][14]. Critics stress the need to account for labor disruption and ethical risks in autonomous economic decisions[11].
# Evaluation Methodologies
AGI evaluation requires human oversight to ensure compliance with humanitarian law. The International Committee of the Red Cross (ICRC) emphasizes predictability, reliability, and accountability in AGI decision-making, particularly for military systems[13][14]. Their frameworks advocate transparency, human judgment in critical functions, and multidisciplinary assessments to balance innovation with ethical safeguards[3][12][14].
# Contemporary Research Landscape
Current AGI research emphasizes hybrid cognitive models, exemplified by **OpenNARS for Research 3.0+**, an open-source project integrating non-axiomatic logic and probabilistic inference for human-like reasoning under uncertainty. Hosted on GitCode, it enables modular experimentation with hybrid AI architectures, prioritizing transparency and scalability[15].  
\end{lstlisting}
\end{tcolorbox}

==> prompt/expand.tex <==
\begin{prompt}
class ExtendConcept(dspy.Signature):
    """
    You are an analytical robot. I will provide you with a subject, the information I have searched about it, and our preliminary concept of it. I need you to generate a detailed, in-depth, and insightful report based on it, further exploring our initial ideas. 

    First, break down the subject into several broad categories, then create corresponding search engine keywords for each category. 

    Note: The new categories should not repeat the previous ones. 

    Your output format should be as follows:  
    -[Category 1]  
    --{Keyword 1}  
    --{Keyword 2}  
    -[Category 2]  
    --{Keyword 1}  
    --{Keyword 2}  
    """
    info = dspy.InputField(prefix='The information you have collected from the webpage:', format=str)
    concept = dspy.InputField(prefix='The summary of the previous concepts:', format=str)
    category = dspy.InputField(prefix='The broader categories you need to further expand:', format=str)
    keywords = dspy.OutputField(format=str)  
\end{prompt}

==> prompt/outline.tex <==
\begin{prompt}
class PolishPageOutline(dspy.Signature):
    """
    Improve an outline for a report page. You already have a draft outline that covers the general information. Now you want to improve it based on the concept learned from an information-seeking to make it more informative.
    Here is the format of your writing:
    1. Use "#" Title" to indicate section title, "##" Title" to indicate subsection title, "###" Title" to indicate subsubsection title, and so on.
    2. Do not include other information.
    3. Do not include topic name itself in the outline.
    """

    draft = dspy.InputField(prefix="Current outline:\n ", format=str)
    concepts = dspy.InputField(prefix="The information you learned from the conversation:\n", format=str)
    outline = dspy.OutputField(prefix='Write the page outline:\n', format=str)


class WritePageOutline(dspy.Signature):
    """
    Write an outline for a report page.
    Here is the format of your writing:
    1. Use "#" Title" to indicate section title, "##" Title" to indicate subsection title, "###" Title" to indicate subsubsection title, and so on.
    2. Do not include other information.
    3. Do not include topic name itself in the outline.
    """

    topic = dspy.InputField(prefix="The topic you want to write: ", format=str)
    outline = dspy.OutputField(prefix="Write the report page outline:\n", format=str)

\end{prompt}

==> prompt/polish.tex <==
\begin{prompt}
  class PolishPage(dspy.Signature):
    """
    You are a faithful text editor that is good at finding repeated information in the article and deleting them to make sure there is no repetition in the article. 
    You won't delete any non-repeated part in the article. 
    You will keep the inline citations and article structure (indicated by "#", "##", etc.) appropriately. 
    Refine the statement to avoid vague and ambiguous expressions, making it more concise and clear.
    Do your job for the following article.
    """

    article = dspy.InputField(prefix="The article you need to polish:\n", format=str)
    page = dspy.OutputField(
        prefix="Your revised article:\n",
        format=str)  
\end{prompt}



==> prompt/reflect.tex <==
\begin{prompt}
class GenConcept(dspy.Signature):
    """
    Please analyze, summarize, and evaluate the following webpage information. 
    Think like a person, distill the core point of each piece of information, and synthesize them into a comprehensive opinion. 
    Present your comprehensive opinion in the format of 1. 2. ...
    """
    info = dspy.InputField(prefix='The webpage information you have collected:', format=str)
    concepts = dspy.OutputField(format=str)
\end{prompt}

==> prompt/writesection.tex <==
\begin{prompt}
class WriteSection(dspy.Signature):
    """Write a Wikipedia section based on the collected information.

    Here is the format of your writing:
        1. Use "#" Title" to indicate section title, "##" Title" to indicate subsection title, "###" Title" to indicate subsubsection title, and so on.
        2. Use [1], [2], ..., [n] in line (for example, "The capital of the United States is Washington, D.C.[1][3]."). You DO NOT need to include a References or Sources section to list the sources at the end.
        3. The language style should resemble that of Wikipedia: concise yet informative, formal yet accessible.
    """

    info = dspy.InputField(prefix="The Collected information:\n", format=str)
    topic = dspy.InputField(prefix="The topic of the page: ", format=str)
    section = dspy.InputField(prefix="The section you need to write: ", format=str)
    output = dspy.OutputField(
        prefix="Write the section with proper inline citations (Start your writing with # section title. Don't include the page title or try to write other sections):\n",
        format=str)
\end{prompt}
